Self-supervised contrastive learning performs non-linear system identification

Self-supervised learning (SSL) approaches have brought tremendous success across many tasks and domains. It has been argued that these successes can be attributed to a link between SSL and identifiable representation learning: Temporal structure and auxiliary variables ensure that latent representations are related to the true underlying generative factors of the data. Here, we deepen this connection and show that SSL can perform system identification in latent space. We propose dynamics contrastive learning, a framework to uncover linear, switching linear and non-linear dynamics under a non-linear observation model, give theoretical guarantees and validate them empirically.

==> figures/figure1_partial.tex <==
\begin{tikzpicture}%

\tikzstyle{encoder} = [rectangle, rounded corners, fill=red!20, draw=none, minimum width=0.75cm, minimum height=.8cm]
\tikzstyle{dynamics} = [rectangle, rounded corners, minimum width=0.5cm, minimum height=.8cm, draw=none, fill=red!10, right color=orange!20, left color=red!30]
\tikzstyle{loss} = [rectangle, rounded corners, fill=orange!20, draw=none, minimum width=0.75cm, minimum height=.8cm]
\tikzstyle{latent} = [circle, fill=white, draw=black, minimum size=.9cm, inner sep=0pt, font=\fontsize{10}{10}\selectfont]

\newcommand{\hmmheight}{0.5}

\node[obs] (yt_enc) at (0,0) {$\vy_t$};
\node[encoder, above= \hmmheight of yt_enc] (ht_enc) {$\vh$ \scriptsize (encoder)};
\node[dynamics, above=\hmmheight of ht_enc] (f_enc) {$\hat{\vf}$ \scriptsize (dynamics)};
\node[latent, left=\hmmheight of f_enc] (z) {$\vz_t$};

\node[obs, right=.5 of yt_enc] (yt_pos) {$\vy_{t+1}$};
\node[encoder, above= \hmmheight of yt_pos] (ht_pos) {$\vh$};

\node[obs, right=.5 of yt_pos] (yt_neg) {};
\node[obs, below left=-1.15 of yt_neg] {};
\node[obs, below left=-1.1 of yt_neg] {};
\node[obs, below left=-1.05 of yt_neg] {};
\node[obs, below left=-1 of yt_neg] {};
\node[obs, right=.5 of yt_pos] {$\vy_i^{-}$};

\node[encoder, above= \hmmheight of yt_neg] (ht_neg) {$\vh$};
\node[loss, above=\hmmheight of ht_pos, xshift=.75cm] (L) {$\mathcal{L}$};

\edge {yt_enc} {ht_enc};
\edge {ht_enc} {f_enc};
\edge {f_enc} {L};
\edge {ht_pos} {L};
\edge {ht_neg} {L};

\edge {yt_pos} {ht_pos};
\edge {yt_neg} {ht_neg};

\edge {z} {f_enc};

\end{tikzpicture}

